Lubricant Temperature Observer for Gearboxes in Industrial Robots

The position and path accuracy of industrial robots is strongly affected by temperature. In particular, temperature-dependent friction and altered hysteresis and transmission errors in the gearboxes are the main causes of these deviations. Since standard industrial robots lack temperature sensors, it is proposed to estimate the gearbox lubricant temperature using observer structures. It is planned to apply the proposed lubricant temperature observer to provide the input for temperature-dependent error compensation for gearboxes in industrial robots. First, a two-state heat transfer model describing the heat transfer from the lubricant through the gearbox housing to the environment is described and identified. It is integrated into a Luenberger observer and a Kalman filter with a correction of the lubricant temperature estimation based on measurements from a housing temperature sensor. Temperature measurements were performed in an experimental setup with a cycloidal gear filled with grease, which is common for industrial robots. Due to its changing viscosity and changing thermal conductivity at different shear rates, it shows a less uniform thermal behavior than gear-oil. For the validation measurements, the developed observers showed a mean absolute error of 1.3 K.

==> images/observer_structure.tex <==
\begin{tikzpicture}
	\node[circ] (x) {$\cdot$};
	\node[punkt, left=0.5cm of x] (input) {};
	\node[blueblock, right=1cm of x] (temp) {Temperature\\model / \\ \textcolor{UStuttDarkBlue}{observer}};
	\node[block, below=1cm of temp] (friction) {Friction\\model};
	
	\draw[->] ($(x.west)+(-1,0)$) -- node[left, xshift=-0.6cm] {\(\dot{\theta}\)} (x);
	\draw[->] (x) -- node[below, xshift=-0.1cm] {\(P_\mathrm{L,in}\)} (temp);
	\draw[->] ($(friction.west)+(0,0.2)$) -| node[pos=0.75, right] {\(\tau_\mathrm{f}\)} (x);
	\draw[->] (temp.south) -- node[right] {\(\hat{T}_\mathrm{L}\)} (friction.north);
	\draw[->] ($(temp.north)+(-0.3,1)$) --  node[left] {\(T_\mathrm{E}\)} ($(temp.north)+(-0.3,0)$);
	\draw[->, color=UStuttDarkBlue] ($(temp.north)+(0.3,1)$) --  node[right] {\(T_\mathrm{H}\)}($(temp.north)+(0.3,0)$);
%	\draw[->] ($(temp.east)+(0,0.3)$) -- node[right, xshift=0.6cm] {\(\hat{T}_\mathrm{H}\)} ($(temp.east)+(1,0.3)$);
%	\draw[->] ($(temp.east)+(0,-0.3)$) -- node[right, xshift=0.6cm] {\(\hat{T}_\mathrm{L}\)} ($(temp.east)+(1,-0.3)$);

	\draw[->] (input) |- ($(friction.west)+(0,-0.2)$);
\end{tikzpicture}

